Constellations in prime elements of number fields

Given any number field, we prove that there exist arbitrarily shaped constellations consisting of pairwise non-associate prime elements of the ring of integers. This result extends the celebrated Green-Tao theorem on arithmetic progressions of rational primes and Tao's theorem on constellations of Gaussian primes. Furthermore, we prove a constellation theorem on prime representations of binary quadratic forms with integer coefficients. More precisely, for a non-degenerate primitive binary quadratic form $F$ which is not negative definite, there exist arbitrarily shaped constellations consisting of pairs of integers $(x,y)$ for which $F(x,y)$ is a rational prime. The latter theorem is obtained by extending the framework from the ring of integers to the pair of an order and its invertible fractional ideal.

==> Fig1_12_31.tex <==
\newcommand{\myD}{2} 
\newcommand{\mynorm}{6}
\newcommand{\mySize}{3}
\def\orenoscale{0.5}
    \begin{tikzpicture}
        \begin{scope}[xscale=\orenoscale, yscale=\orenoscale*sqrt(\myD)]
        
        \newcommand{\horiRate}{1.1} 
        \newcommand{\horiRateBis}{1.2} 
        \newcommand{\vertiRate}{0.85}
        \newcommand{\vertiRateBis}{1}
        
        \newcommand{\newi}{sqrt(\mynorm)*\i/20}
        \filldraw [lightgray!50] (0,0) \foreach \i in {0,1,...,20} { -- ( {\newi }, {sqrt(\mynorm +\newi*\newi)/sqrt(\myD)} ) }-- (0,0);
%        \filldraw [lightgray!50] (0,0) \foreach \i in {0,1,...,20} { -- ( {-\newi }, {-sqrt(\mynorm +\newi*\newi)/sqrt(\myD)} )} -- (0,0); 
        \filldraw [lightgray!50] (0,0) \foreach \i in {0,1,...,20} { -- ( {sqrt(\mynorm +\newi*\newi)}, {\newi /sqrt(\myD)} )} -- (0,0);
%        \filldraw [lightgray!50] (0,0) \foreach \i in {0,1,...,20} { -- ( {-sqrt(\mynorm +\newi*\newi)}, {-\newi /sqrt(\myD)} )} -- (0,0);

       
        \coordinate (eps) at (1,1); 
        \node [fill=black,inner sep=1pt,shape=circle] at (eps) {};
        \node[fill=white] (label-eps) at (6,1.5) {$\varepsilon :=1+\sqrt{2}$};
        \draw (eps)--(label-eps);

        \node [fill=black,inner sep=1pt,shape=circle, label=below:$1$] at (1,0) {};
        \node [fill=black,inner sep=1pt,shape=circle](root-d) at (0,1) {};
        \node [] at ($(root-d)-(1,0.2)$) {$\sqrt{\myD}\hspace{-0pt}\cdot\hspace{0pt}1$};

        \coordinate (0) at (0,,0); 
        \coordinate [label=right:$ 1\cdot \mathbb R$] (1) at (\mySize +2,0);
        \coordinate [label=above:$\sqrt{\myD} \cdot \mathbb R$] (2) at (0,{\mySize /sqrt(\myD)+2}); 
         \coordinate (3) at (-\mySize -2,0); 
        \coordinate (4) at (0,{-\mySize / sqrt(\myD)-2});
        
        \draw[->] (3) -- (1);
        \draw[->] (4) -- (2);
        
        \node[fill=white] at (\mySize/2-1.7,\mySize) {$\mathcal O_K(L) \cap \DD_K(\ee,\sigma)$};


        \newcommand{\drawhyperbolas}[3]{ 
        \draw[samples=100, domain=-\mySize/sqrt(\myD)*#3:\mySize/sqrt(\myD)*#3, variable=\y #2] plot( {sqrt((#1 +\myD*((\y)^2) ) ) },\y );
        \draw[samples=100, domain=-\mySize/sqrt(\myD)*#3:\mySize/sqrt(\myD)*#3, variable=\y #2] plot( -{sqrt((#1 +\myD*((\y)^2) ) ) },\y ); 
        \draw[samples=100, domain=-\mySize*#3:\mySize*#3 #2] plot( \x, {sqrt((#1 +(\x)^2 )/ \myD ) } ); 
        \draw[samples=100, domain=-\mySize*#3:\mySize*#3 #2] plot( \x, -{sqrt((#1 +(\x)^2 )/\myD ) } ); 
        }
    

        \drawhyperbolas{1}{,dotted}{1.4};
        \drawhyperbolas{\mynorm}{,dotted}{1.2};
        \draw[->](\mySize+1,{(\mySize+1)/sqrt(\myD)} )--++(1,{1/sqrt(\myD)}) node at ++(1,0.5)    {positive value of $\sigma _1$};
        \draw[->] (\mySize+1,{(-\mySize-1)/sqrt(\myD)})--++(1,{-1/sqrt(\myD)}) node at ++(1,-0.5) {positive value of $\sigma _2$};;
    
    
		\draw[thick, ->] (\mySize +6,1)--(\mySize +10,1);        
		\node at (\mySize +8,1.5) {$\mathcal L_{\mathbb R}$};
	\end{scope}

    \begin{scope}[xshift=9cm, yshift=-0.51cm, scale=0.65]
	    \node at (4,6) {$\mathcal L_{\mathbb R}(\mathcal O_K (L')) \cap \mathcal C_K (\boldsymbol{\epsilon})$};
        \newcommand{\upperr}{5}
        \newcommand{\lowerr}{-2.5}
        \input{root_2_points_new2}
        
		\coordinate [label=right:$\mathbb R$] (1) at (\upperr ,0);
        \coordinate [label=above:$\mathbb R$] (2) at (0,\upperr );
        \coordinate (3) at (\lowerr ,0);
        \coordinate (4) at (0,\lowerr );

        \draw[->] (3)--(1); 
        \draw[->] (4)--(2); 

        \draw[dotted,line width=0.51pt] (\lowerr ,-\lowerr )--(-\lowerr ,\lowerr ) node at (-\lowerr +0.2,\lowerr ) {$\mathscr H$}; 


        \def\zurashi{0.07}
        \draw[->] (0,0+\zurashi)--(1,1+\zurashi) node at (1.1,1.5) {$u_0$}; 

        \coordinate (log) at ({ln(1+sqrt(2))},{ln(sqrt(2)-1)}); 
		\node at ($(log)+(3.6,-0.15)$) {$\mathcal L_\mathbb{R}(\ee)=\begin{pmatrix}\log |1+\sqrt{2}|\\ \log |1-\sqrt{2} | \end{pmatrix}$}; 
             \node [fill=black,shape=circle,inner sep=1pt] at (log) {};               
            \end{scope}

            \node at (0,-4) {$\mathbb Q(\sqrt{2})\otimes _{\mathbb Q}\mathbb R$};
            \node at (10,-4) {$\mathbb R^2=$ the target of $\mathcal L_{\mathbb R}$};
    \end{tikzpicture}




==> Tohu_12_31.tex <==
\begin{tikzpicture}
\begin{scope}[xscale=0.7,yscale=0.7, xshift = 300 , yshift = 10pt]
	\coordinate (O) at (0,0) ;
	\coordinate (N) at (0,3.5) ;
	\coordinate (SE) at (-3.3,-2.3) ;
	\coordinate (SW) at (3.3,-2.3) ;
	\def\Tscale{0.1}
	\coordinate (n) at ($\Tscale*(N)$) ;
	\coordinate (se) at ($\Tscale*(SE)$) ;
	\coordinate (sw) at ($\Tscale*(SW)$) ;
	
	\def\FirstVector{0.37,0.17}
	\def\SecondVector{0.38,-0.25}
	\def\LattticeOrigin{O} 
				
	\begin{scope}
		\clip (N)--(SE)--(SW)--cycle;
	
		\foreach \x in {-10,-9,...,10}{
		\foreach \y in {-10,-9,...,10}{
			\draw[very thin,color=gray!50] ($10 *(\FirstVector )+\y *(\SecondVector )+(\LattticeOrigin )$)--($-10 *(\FirstVector )+\y *(\SecondVector )+(\LattticeOrigin )$);
		}
			\draw[very thin,color=gray!50] ($\x *(\FirstVector )-10*(\SecondVector )+(\LattticeOrigin )$)--($\x *(\FirstVector )+10*(\SecondVector )+(\LattticeOrigin )$);
		}
			
		\foreach \x in {-10,-9,...,10}{
		\foreach \y in {-10,-9,...,10}{
			\node[circle,fill=black,inner sep=0.5pt] at ($\x *(\FirstVector ) + \y *(\SecondVector ) +(\LattticeOrigin )$) {};
		}
		}
	\end{scope}	
	
	\draw ($-2*(\FirstVector)+3*(\SecondVector)$)
	--($-2*(\FirstVector)+4*(\SecondVector)$)
	--($-1*(\FirstVector)+4*(\SecondVector)$)
	--($0*(\FirstVector)+4*(\SecondVector)$)
	--($0*(\FirstVector)+3*(\SecondVector)$)
	--($0*(\FirstVector)+2*(\SecondVector)$)
	--($1*(\FirstVector)+2*(\SecondVector)$)
	--($1*(\FirstVector)+1*(\SecondVector)$)
	--($2*(\FirstVector)+1*(\SecondVector)$)
	--($2*(\FirstVector)+0*(\SecondVector)$)
	--($2*(\FirstVector)-1*(\SecondVector)$)
	--($2*(\FirstVector)-2*(\SecondVector)$)
	--($1*(\FirstVector)-2*(\SecondVector)$)
	--($1*(\FirstVector)-2*(\SecondVector)$)
	--($0*(\FirstVector)-2*(\SecondVector)$)
	--($0*(\FirstVector)-1*(\SecondVector)$)
	--($-1*(\FirstVector)-1*(\SecondVector)$)
	--($-2*(\FirstVector)-1*(\SecondVector)$)
	--($-2*(\FirstVector)+0*(\SecondVector)$)
	--($-3*(\FirstVector)+0*(\SecondVector)$)
	--($-3*(\FirstVector)+1*(\SecondVector)$)
	--($-3*(\FirstVector)+2*(\SecondVector)$)
	--($-3*(\FirstVector)+2*(\SecondVector)$)
	--($-2*(\FirstVector)+2*(\SecondVector)$)--cycle;
	
	\foreach \x /\y in {-3/0,-2/0,-1/0,0/0,1/0,-1/-1,0/-1,1/-1, 0/-2, 1/-2,  -3/1,-2/1,-1/1,0/1, -2/2,-1/2, -2/3,-1/3,-2/-1}{
			\node[circle,fill=black,inner sep=0.8pt] at ($\x *(\FirstVector ) + \y *(\SecondVector ) +(\LattticeOrigin )$) {};
	}
	
	\draw[line width = 1pt] (O)
		--($0*(\FirstVector)+1*(\SecondVector)$)
		--($1*(\FirstVector)+1*(\SecondVector)$)
		--($1*(\FirstVector)+0*(\SecondVector)$)--cycle;
	\node at (2.7,0.5) {$\mathcal{F}$};
	\draw[ultra thin] (2.2,0.4)--($0.5*(\FirstVector)+0.5*(\SecondVector)$);
	\coordinate (T) at (-2.7,0);
	\node[left] at (T) {$\mathcal{T}$};
	\draw[ultra thin] (T)--(-0.15,-0.05);
	
	\node[right] at (1.5,2) {$\tilde{L}(\alpha,M)$};
	\draw[ultra thin] (1.5,2)--(0.7,0.35);
	
	\coordinate (LaM) at (-1,2.9); 
	\node[left] at (LaM) {$L(\alpha,M) \ni$};
	\draw[ultra thin] (LaM)--($1*(\FirstVector)-1*(\SecondVector)$);
	
	\begin{scope}[on background layer]
		\filldraw[fill=lightgray!30,dotted] (SE)--(N)--(SW)--(SE);
		\filldraw[fill=white!80!lightgray] (se)--(sw)--(n)--(se);
		\filldraw[fill=white!10!lightgray,opacity=.5] 	(O)--($0*(\FirstVector)+1*(\SecondVector)$)--($1*(\FirstVector)+1*(\SecondVector)$)--($1*(\FirstVector)+0*(\SecondVector)$)--cycle;
	\end{scope}
	
	\node[] at (0.5,-3.2) {$\left( \log \frac{ \Theta^n M^n }{\Nrm(\alpha)} + c \right) \cdot \mathcal{T}$};
\end{scope}

	\def\vLength{0.8}
	\def\TohuScale{0.7}
	\def\FirstVector{0.23,0.1}
	\def\SecondVector{0.25,-0.15}
	\coordinate (O) at (0,0);
	\coordinate (R) at (3,0);
	\coordinate (U) at (0,3);
	\coordinate (LD) at (-1.2,-0.6);
	
	\coordinate (vR) at ($\vLength*(R)$);
	\coordinate (vU) at ($\vLength*(U)$);
	\coordinate (vLD) at ($\vLength*(LD)$);
	\coordinate (v) at ($(vR)+(vU)+(vLD)$);
		
	\coordinate (l) at ($(v)-\TohuScale*(vR)$);
	\coordinate (d) at ($(v)-\TohuScale*(vU)$);		
	\coordinate (ru) at ($(v)-\TohuScale*(vLD)$);

	\coordinate (TI) at (${1-0.33*\TohuScale}*(v)$);

	\coordinate (l2) at ($(l)-(TI)$);
	\coordinate (d2) at ($(d)-(TI)$);		
	\coordinate (ru2) at ($(ru)-(TI)$);

	\draw[dotted] (l2)--(d2)--(ru2)--cycle;
	\fill[color=lightgray!30] (l2)--(d2)--(ru2)--cycle;
	
	\begin{scope}
    	\def\LattticeOrigin{O}
        
		\clip (l2)--(d2)--(ru2)--cycle;
		\foreach \x in {-10,-9,...,10}{
		\foreach \y in {-10,-9,...,10}{
			\draw[very thin,color=gray!50] ($10 *(\FirstVector )+\y *(\SecondVector )+(\LattticeOrigin )$)--($-10 *(\FirstVector )+\y *(\SecondVector )+(\LattticeOrigin )$);
		}
			\draw[very thin,color=gray!50] ($\x *(\FirstVector )-10*(\SecondVector )+(\LattticeOrigin )$)--($\x *(\FirstVector )+10*(\SecondVector )+(\LattticeOrigin )$);
		}
        
		\foreach \x in {-10,-9,...,10}{
		\foreach \y in {-10,-9,...,10}{
            \node[circle,fill=black,inner sep=0.5pt] at ($\x *(\FirstVector ) + \y *(\SecondVector ) +(\LattticeOrigin)$) {};
        }
        }
    \end{scope}	
	\draw[semithick,->] (O)--($0.8*(R)$);	
	\draw[semithick,->] (O)--(U);	
	\draw[semithick,->] (O)--($1.3*(LD)$);	
	\draw ($0.8*(R)$)node[right]{$\log | \sigma_1|$};	
	\draw (U)node[above]{$\log | \sigma_2|$};	
	\draw ($1.3*(LD)$)node[below left]{$\log | \sigma_3|$};	

	\draw[dashed] (l)--(l2) (d)--(d2) (ru)--(ru2);
	\draw[thick] (O)--(TI);	

	\fill[color=lightgray!50,opacity=0.6] (l)--(d)--(ru)--cycle;
	\draw[ultra thin] (l)--(d)--(ru)--cycle;
	\begin{scope}
    	\def\LattticeOrigin{TI}
        
		\clip (l)--(d)--(ru)--cycle;
		\foreach \x in {-10,-9,...,10}{
		\foreach \y in {-10,-9,...,10}{
			\draw[very thin,color=gray!50] ($10 *(\FirstVector )+\y *(\SecondVector )+(\LattticeOrigin )$)--($-10 *(\FirstVector )+\y *(\SecondVector )+(\LattticeOrigin )$);
		}			\draw[very thin,color=gray!50] ($\x *(\FirstVector )-10*(\SecondVector )+(\LattticeOrigin )$)--($\x *(\FirstVector )+10*(\SecondVector )+(\LattticeOrigin )$);
		}
		\foreach \x in {-10,-9,...,10}{
		\foreach \y in {-10,-9,...,10}{
            \node[circle,fill=black,inner sep=0.5pt] at ($\x *(\FirstVector ) + \y *(\SecondVector ) +(\LattticeOrigin)$) {};
        }
        }
    \end{scope}	
    
    \coordinate (label_TI) at (2.2,1.63);
    \node[right] at (label_TI) {$\frac{\log \Nrm(\alpha)}{n} u_0$};
    \draw[ultra thin] (label_TI) -- (TI);
    
    \coordinate (label_v) at (1.5,2.7);
    \node[above] at ($(label_v)+(1,0)$) {$(\log (\Theta \|\alpha\|_{\infty,\omom})) u_0$};
    \draw[ultra thin] (label_v) -- (v);

    \coordinate (alpha) at ($-1*(\FirstVector)+2*(\SecondVector)+(TI)$);
    \coordinate (label_alpha) at (2,1);
    \node[right] at (label_alpha) {$\calL(\alpha)$};
    \draw[ultra thin] (label_alpha) -- (alpha);
    
    \node[] at (-1.5,-0.1) {$\HH \supseteq$};
    \node[] at (0.2,-1.7) {in $\RR^{r_1+r_2}$};
    
	\coordinate (vru) at ($(vR)+(vU)$);
	\coordinate (vl) at ($(vU)+(vLD)$);
	\coordinate (vd) at ($(vLD)+(vR)$);
	\draw[thin] (v) -- (vru) (v) -- (vl) (v) -- (vd);
	\draw[dotted, semithick] (vru) -- ($(vru)-0.4*(vLD)$) (vl) -- ($(vl)-0.3*(vR)$) (vd) -- ($(vd)-0.3*(vU)$);
	\draw[->,>=stealth,thick] (TI) -- (v);
	\node[inner sep = 1pt] at (TI){};
	
	\draw[->] (0.2,-0.75) -- (5.4,-0.75);
\end{tikzpicture}
